High frequency homogenisation for elastic lattices

A complete methodology, based on a two-scale asymptotic approach, that enables the homogenisation of elastic lattices at non-zero frequencies is developed. Elastic lattices are distinguished from scalar lattices in that two or more types of coupled waves exist, even at low frequencies. Such a theory enables the determination of effective material properties at both low and high frequencies. The theoretical framework is developed for the propagation of waves through lattices of arbitrary geometry and dimension. The asymptotic approach provides a method through which the dispersive properties of lattices at frequencies near standing waves can be described; the theory accurately describes both the dispersion curves and the response of the lattice near the edges of the Brillouin zone. The leading order solution is expressed as a product between the standing wave solution and long-scale envelope functions that are eigensolutions of the homogenised partial differential equation. The general theory is supplemented by a pair of illustrative examples for two archetypal classes of two-dimensional elastic lattices. The efficiency of the asymptotic approach in accurately describing several interesting phenomena is demonstrated, including dynamic anisotropy and Dirac cones.

==> uniform-square-lattice.tex <==
\begin{tikzpicture}[scale=1]
\clip (-2.5,-2.5) rectangle (2.5,2.5);

\draw[line width=1.25, color=gray] (-3,0) -- (3,0);
\draw[line width=1.25, color=gray]  (-3,1) -- (3,1);
\draw[line width=1.25, color=gray]  (-3,2) -- (3,2);
\draw[line width=1.25, color=gray]  (-3,-1) -- (3,-1);
\draw[line width=1.25, color=gray]  (-3,-2) -- (3,-2);

\draw[line width=1.25, color=gray]  (0,-3) -- (0,3);
\draw[line width=1.25, color=gray]  (-1,-3) -- (-1,3);
\draw[line width=1.25, color=gray]  (-2,-3) -- (-2,3);
\draw[line width=1.25, color=gray]  (1,-3) -- (1,3);
\draw[line width=1.25, color=gray]  (2,-3) -- (2,3);

\draw[shading=ball, ball color=black] (-2,-2) circle (0.15);
\draw[shading=ball, ball color=black] (-1,-2) circle (0.15);
\draw[shading=ball, ball color=black] (0,-2) circle (0.15);
\draw[shading=ball, ball color=black] (1,-2) circle (0.15);
\draw[shading=ball, ball color=black] (2,-2) circle (0.15);

\draw[shading=ball, ball color=black] (-2,-1) circle (0.15);
\draw[shading=ball, ball color=black] (-1,-1) circle (0.15);
\draw[shading=ball, ball color=black] (0,-1) circle (0.15);
\draw[shading=ball, ball color=black] (1,-1) circle (0.15);
\draw[shading=ball, ball color=black] (2,-1) circle (0.15);

\draw[shading=ball, ball color=black] (-2,0) circle (0.15);
\draw[shading=ball, ball color=black] (-1,0) circle (0.15);
\draw[shading=ball, ball color=black] (0,0) circle (0.15);
\draw[shading=ball, ball color=black] (1,0) circle (0.15);
\draw[shading=ball, ball color=black] (2,0) circle (0.15);

\draw[shading=ball, ball color=black] (-2,2) circle (0.15);
\draw[shading=ball, ball color=black] (-1,2) circle (0.15);
\draw[shading=ball, ball color=black] (0,2) circle (0.15);
\draw[shading=ball, ball color=black] (1,2) circle (0.15);
\draw[shading=ball, ball color=black] (2,2) circle (0.15);

\draw[shading=ball, ball color=black] (-2,1) circle (0.15);
\draw[shading=ball, ball color=black] (-1,1) circle (0.15);
\draw[shading=ball, ball color=black] (0,1) circle (0.15);
\draw[shading=ball, ball color=black] (1,1) circle (0.15);
\draw[shading=ball, ball color=black] (2,1) circle (0.15);

\end{tikzpicture}

==> uniform-triangular-lattice.tex <==
\begin{tikzpicture}[scale=1]

\foreach \i in {-2,-1,0,1,2} {
	\draw[line width=1.25, color=gray] (\i-0.5,0) -- (\i+0.5,0);
	\draw[line width=1.25, color=gray, rotate around={60:(\i,0)}] (\i-0.5,0) -- (\i+0.5,0);
	\draw[line width=1.25, color=gray, rotate around={120:(\i,0)}] (\i-0.5,0) -- (\i+0.5,0);
	\draw[shading=ball, ball color=black] (\i,0) circle (0.15);
}

\begin{scope}[shift={(0.5,0.5*3^(0.5))}]
\foreach \i in {-2,-1,0,1,2} {
	\draw[line width=1.25, color=gray] (\i-0.5,0) -- (\i+0.5,0);
	\draw[line width=1.25, color=gray, rotate around={60:(\i,0)}] (\i-0.5,0) -- (\i+0.5,0);
	\draw[line width=1.25, color=gray, rotate around={120:(\i,0)}] (\i-0.5,0) -- (\i+0.5,0);
	\draw[shading=ball, ball color=black] (\i,0) circle (0.15);
}

\end{scope}

\begin{scope}[shift={(0,3^(0.5))}]
\foreach \i in {-2,-1,0,1,2} {
	\draw[line width=1.25, color=gray] (\i-0.5,0) -- (\i+0.5,0);
	\draw[line width=1.25, color=gray, rotate around={60:(\i,0)}] (\i-0.5,0) -- (\i+0.5,0);
	\draw[line width=1.25, color=gray, rotate around={120:(\i,0)}] (\i-0.5,0) -- (\i+0.5,0);
	\draw[shading=ball, ball color=black] (\i,0) circle (0.15);
}

\end{scope}

\begin{scope}[shift={(0.5,-0.5*3^(0.5))}]
\foreach \i in {-2,-1,0,1,2} {
	\draw[line width=1.25, color=gray] (\i-0.5,0) -- (\i+0.5,0);
	\draw[line width=1.25, color=gray, rotate around={60:(\i,0)}] (\i-0.5,0) -- (\i+0.5,0);
	\draw[line width=1.25, color=gray, rotate around={120:(\i,0)}] (\i-0.5,0) -- (\i+0.5,0);
	\draw[shading=ball, ball color=black] (\i,0) circle (0.15);
}

\end{scope}

\begin{scope}[shift={(0,-3^(0.5))}]
\foreach \i in {-2,-1,0,1,2} {
	\draw[line width=1.25, color=gray] (\i-0.5,0) -- (\i+0.5,0);
	\draw[line width=1.25, color=gray, rotate around={60:(\i,0)}] (\i-0.5,0) -- (\i+0.5,0);
	\draw[line width=1.25, color=gray, rotate around={120:(\i,0)}] (\i-0.5,0) -- (\i+0.5,0);
	\draw[shading=ball, ball color=black] (\i,0) circle (0.15);
}
\end{scope}

\end{tikzpicture}
